Sensor Query Schedule and Sensor Noise Covariances for Accuracy-constrained Trajectory Estimation

Trajectory estimation involves determining the trajectory of a mobile robot by combining prior knowledge about its dynamic model with noisy observations of its state obtained using sensors. The accuracy of such a procedure is dictated by the system model fidelity and the sensor parameters, such as the accuracy of the sensor (as represented by its noise covariance) and the rate at which it can generate observations, referred to as the sensor query schedule. Intuitively, high-rate measurements from accurate sensors lead to accurate trajectory estimation. However, cost and resource constraints limit the sensor accuracy and its measurement rate. Our work's novel contribution is the estimation of sensor schedules and sensor covariances necessary to achieve a specific estimation accuracy. Concretely, we focus on estimating: (i) the rate or schedule with which a sensor of known covariance must generate measurements to achieve specific estimation accuracy, and alternatively, (ii) the sensor covariance necessary to achieve specific estimation accuracy for a given sensor update rate. We formulate the problem of estimating these sensor parameters as semidefinite programs, which can be solved by off-the-shelf solvers. We validate our approach in simulation and real experiments by showing that the sensor schedules and the sensor covariances calculated using our proposed method achieve the desired trajectory estimation accuracy. Our method also identifies scenarios where certain estimation accuracy is unachievable with the given system and sensor characteristics.

==> err_ellipse_acc.tex <==
    \begin{tikzpicture}[arrow/.style={red!80!black,ultra thick,->,>=latex}]
        % accuracy bound
        \draw[color=black!60, fill=blue!10, thick](0,0) circle (1.6cm) node[](acc_bound){};
        % error ellipse
        \draw[rotate=60, color=black!60, fill=green!20, solid, very thick] (0,0) ellipse [x radius=1.59cm, y radius=0.7cm] node[](err_elps){};
		%
        \draw [color=black,thin] (0,0) -- (60:1.6cm);
        \node [color=black, anchor=south west, xshift=0.16cm, yshift=0.15cm, rotate=60] {\large $\sqrt{\lambda}_{\mathrm{max}}$};
        %
        \draw [color=black,thin] (0,0) -- (330:0.69cm);
        \node [color=black, anchor=north east, xshift=-0.03cm, yshift=0.13cm, rotate=60] {\large $\sqrt{\lambda}_{\mathrm{min}}$};
        %
        \draw [color=black,fill=black] (0,0) circle (2pt) node[black, below=1mm]{};
		\draw [color=black,thin] (0,0) -- (17:1.59cm);
		\draw [color=black, anchor=west] (0.96, 0.11) node {\large $k_a$};
        %
        \node[draw=orange,fill=orange!10,rounded corners,text width=2.5cm] (err_elps_exp) at (-3.5cm,-0.5cm) {Error correlation ellipse};
        %
        \node[draw=orange,fill=orange!10,rounded corners,text width=1.5cm] (acc_bound_exp) at (3.5cm, 1cm) {Accuracy bound};
        %
        \draw[arrow](err_elps_exp.east) to ([xshift=-5.4ex, yshift=-2ex]{err_elps}); 
        \draw[arrow](acc_bound_exp.west) to ([xshift=8ex, yshift=5ex]{acc_bound});
        %
        \draw [gray, dashed, ultra thick] plot [smooth, tension=1] coordinates { (4, -1) (3,-0.5) (0,0) (-3, 0.5) (-4,0.8)} node [above]{\Large$t$}; 
	\end{tikzpicture}

==> main_figure.tex <==
	\begin{tikzpicture}[arrow/.style={red!80!black,ultra thick,->,>=latex}]
	\usetikzlibrary {arrows.meta} 
	%
	%
	\node[draw=black!30,rounded corners,text width=2.6cm, text height=1cm, label={\textcolor{gray}{}}] (ka_box) at (-4cm,0cm){
			\begin{center}
				\vspace*{-4em} 
				\textcolor{gray}{\small Desired trajectory estimation RMSE} \\
				$k_a$
			\end{center}
	};
	%
	%
	\node[draw=gray,rounded corners,text width=4cm, text height=1.8cm, label={\small\textcolor{gray}{Sensor query schedule estimation}}] (app_box) at (1cm,0cm){};
		% %
		\draw [color=violet!60, dashed, ultra thick] (2,0)  -- (-0.6, 0) node[left]{\large$t$};
		% %
		\draw [color=violet!60, ultra thick] (-0.3,0) node[below]{$t_{k-1}$} -- (-0.3, 0.4);
		% %
		\draw [color=violet!60, ultra thick] (0.7,0) node[below]{$t_{k}$} -- (0.7, 0.4);
		% %
		\draw [color=violet!60, ultra thick, dashed] (1.7,0) node[below]{\textcolor{violet}{$t_{k+1} = ?$}} -- (1.7, 0.4);
		% %
		\draw [{Stealth[length=2mm]}-{Stealth[length=2mm]}, color=teal, dotted, very thick] (0.7,0.4) -- node[above]{\textcolor{teal}{$\Delta t_k = m_s$}} (1.7,0.4);
		% 
		\draw [-{Stealth[violet]}, color=violet, thick] (-0.2, -0.45) -- (-0, -0.62) node[right, yshift=-0.1cm]{\textcolor{violet}{Sensor query time}} ;
	%
	%
	\node[inner sep=0pt] (robot_fig) at (1.4,-3.5) {\includegraphics[clip,trim=0cm 0cm 0cm 0cm, width=0.20\textwidth]{figs/omniloc.pdf}};
	%
	%
	\node[inner sep=0pt] (traj_plot) at (-3.9,-3.5) {\includegraphics[clip,trim=0cm 0cm 0.5cm 0cm, width=0.22\textwidth]{figs/range_traj_plot.pdf}};
	%
	%
	\draw [color=gray, ->, thick] (ka_box) -- node [text width=2.5cm,midway,above,align=center] {}  (app_box);
	%
	\draw [color=gray, ->, thick] ([xshift=-10pt]app_box) -- node [text width=1.2cm, midway,align=right] {\textcolor{black}{$m_s$}} (robot_fig);
	%
	\draw [color=gray, ->, thick] (robot_fig) -- node [text width=1.2cm, midway,align=right] {\footnotesize\textcolor{black}{Trajectory estimation}}(traj_plot);
	%
	\end{tikzpicture}


%\begin{figure}[t]
%	\vspace*{0.5em}
%	\centering
%	\begin{tikzpicture}[arrow/.style={red!80!black,ultra thick,->,>=latex}]
	%		\usetikzlibrary {arrows.meta} 
	%		\node[draw=gray,fill=gray!8,rounded corners,text width=8.4cm, text height=1.1cm] 
	%		(opt_prob) {
		%			$
		%			\hspace*{-0.6em}
		%			\left.
		%				\begin{array}{c}
			%				\textcolor{teal}{
				%				{k_a^{2} \mathbf{I}} \succeq \check{\boldsymbol{P}}_{\mathbf{x}_{k+1}}}\\
			%				\textcolor{teal}{
				%				(\small{\text{Accuracy requirement}})} \\[4pt]
			%				%
			%				%
			%				\textcolor{purple}{
				%				\check{\boldsymbol{P}}_{\mathbf{x}_{k+1}} \succeq  ({\Jpred_{k+1}(\theta)})^{-1}} \\
			%				\textcolor{purple}{
				%				(\small{\text{PCRB lower bound}})} 
			%				\end{array}
		%				\hspace*{-0.2em}
		%			\right\} \rightarrow
		%			\hspace*{-0.5cm}
		%			\begin{array}{lr}
			%				 \quad {\max} \quad \quad s(\theta)  \\[3pt]
			%					\quad \mathrm{s.t.}  \quad ~ \textcolor{teal}{k^{2}_a \mathbf{I}} ~ \succeq \textcolor{purple}{(\Jpred_{k+1}(\theta))^{-1}} 
			%					\vspace{0.6cm}
			%				\end{array}
		%			$ 
		%		};
	%		% %		
	%		\node[draw=gray,rounded corners,text width=8.3cm, text height=2.3cm, label={[shift={(-2.,-0.6)}]\textcolor{gray}{(i) Sensor query schedule}}] (app_box) at (0cm,-3.cm){};
	%		%
	%		\draw [color=violet!60, dashed, ultra thick] (-1,-3.2)  -- (-3.9, -3.2) node[left]{\large$t$};
	%		% %
	%		\draw [color=violet!60, ultra thick] (-3.5,-3.2) node[below]{$t_{k-1}$} -- (-3.5, -2.8);
	%		% %
	%		\draw [color=violet!60, ultra thick] (-2.5,-3.2) node[below]{$t_{k}$} -- (-2.5, -2.8);
	%		% %
	%		\draw [color=violet!60, ultra thick, dashed] (-1.5,-3.2) node[below]{\textcolor{violet}{$t_{k+1} = ?$}} -- (-1.5, -2.8);
	%		% %
	%		\draw [{Stealth[length=2mm]}-{Stealth[length=2mm]}, color=blue, dotted, very thick] (-2.5,-2.8) -- node[above]{\textcolor{blue}{$s(\theta) = 
			%		\theta =  \Delta t_k$}} (-1.5, -2.8);
	%		% 
	%		\draw [-{Stealth[violet]}, color=violet, thick] (-3.4, -3.65) -- (-3.2, -3.82) node[right, yshift=-0.1cm]{\textcolor{violet}{Sensor query time}} ;
	%		%
	%		\node[text width=8.3cm, text height=2.6cm, label={[shift={(-3,-1.8)}]\textcolor{gray}{ (ii) Sensor covariance}}] (sens_cov) at (5.2cm,-2.12cm){
		%			$
		%				\textcolor{blue}{
			%				\begin{array}{c}
				%				\theta = \mathbf{R} \\
				%				s(\theta) = \text{tr}({\mathbf{R}})
				%				\end{array}}
		%			$
		%		};
	%		%
	%		%
	%		\draw [color=gray, dashed, ultra thick] (0.25, -1.9) -- (0.25, -4.2);
	%		%
	%		\draw [-{Stealth[gray]}, transform canvas={xshift=0.7em}] (opt_prob) -- node[right]{\textcolor{gray}{Applications}} (app_box) ;
	%	\end{tikzpicture}
%	\vspace*{-1.5em}
%	\caption{The goal of our work is to estimate sensor parameters, $\theta$, to achieve the desired estimation accuracy $k_a$. We model the required estimation accuracy as a constraint on the estimation error, $\check{\boldsymbol{P}}_{\mathbf{x}_{k+1}}$, associated with the estimation of state $\mathbf{x}_{k+1}$ (\textcolor{teal}{Accuracy requirement}). Next, we use the recursive posterior Cram{\'e}r-Rao bound (PCRB) to get a lower bound, $(\Jpred_{\mathbf{x}_{k+1}}(\theta))^{-1}$, to the estimation error: the lower bound is a function of the sensor parameters (\textcolor{purple}{PCRB lower bound}). Combining these two inequalities we obtain a constraint relating the required estimation accuracy and the lower bound. We show applications of the above procedure to \textit{(i)} estimate a sensor query schedule with minimum queries (equivalent to maximizing $\Delta t_k$), and \textit{(ii)} sensor covariance, $\mathbf{R}$ to achieve a specific estimation accuracy in the bottom block. Sensor parameters are obtained by optimizing the objective function $s(\theta)$, where its form depends on the parameter: for sensor query schedule the objective function is simply $\Delta t_k$ and for sensor covariance estimation the objective function is the trace of the covariance matrix, $\textrm{tr}(\mathbf{R})$.}
%	\label{fig:method_overview}
%	\vspace*{-2em}
%\end{figure}

% \begin{figure}[t]
	% 	\vspace*{0.5em}
	% 	\centering
	% 	\begin{tikzpicture}[arrow/.style={red!80!black,ultra thick,->,>=latex}]
		% 		\usetikzlibrary {arrows.meta} 
		% 		\node[draw=gray,fill=gray!10,rounded corners,text width=3.1cm, text height=0.3cm] (pcrb) at (3.5cm,0.5cm) {\centering PCRB \\ \vspace*{0.3em}
			% 	 $\check{\boldsymbol{P}}_{\mathbf{x}_{k+1}} \succeq  {\Jpred_{k+1}(\theta)}^{-1} $};
		% 		%
		%         \node[draw=gray,fill=gray!10,rounded corners,text width=3.1cm, , text height=0.3cm] (acc_const) at (3.5cm,-0.8cm) {Accuracy constraint \\ \vspace*{0.3em} \hspace*{1.5em} ${k_a^{-2} \mathbf{I}} \succeq \check{\boldsymbol{P}}_{\mathbf{x}_{k+1}}$};
		%         %
		% 		\node[draw=gray,fill=gray!10,rounded corners,text width=4cm, text height=0.9cm, label={[shift={(0,-0.6)}]\textcolor{black}{Optimization problem}}] (opt_prob) at (8.2cm, -0.1cm) {${\min}/{\max} \hspace*{2em} s(\theta)$ \\  ~$\mathrm{s.t.} \hspace*{2em} \Jpred_{k+1}(\theta) \succeq k^{-2}_a \mathbf{I}$};
		% 		%
		% 		\draw [-{Stealth[black]}] (pcrb.east) -- (5.4, 0.5) -- (5.4, 0.1) -- ([yshift=0.2cm]opt_prob.west);
		% 		%
		% 		\draw [-{Stealth[black]}] (acc_const.east) -- (5.4,-0.8) -- (5.4, -0.4)  -- ([yshift=-0.3cm]opt_prob.west);
		% 		%
		% 		\draw [color=violet!60, dashed, ultra thick] (2.5,-3.3) node[left]{\large$t$} -- (6, -3.3) ;
		% 		%
		% 		\draw [color=violet!60, ultra thick] (3,-3.3) node[below]{$t_{k-1}$} -- (3, -2.8);
		% 		%
		% 		\draw [color=violet!60, ultra thick] (4,-3.3) node[below]{$t_{k}$} -- (4, -2.8);
		% 		%
		% 		\draw [color=violet!60, ultra thick, dashed] (5.5,-3.3) node[below]{\textcolor{violet}{$t_{k+1} = ?$}} -- (5.5, -2.8);
		% 		%
		% 		\draw [{Stealth[length=2mm]}-{Stealth[length=2mm]}, color=blue, dotted, very thick] (4,-2.8) -- node[above]{\textcolor{blue}{$\theta = \Delta t_k$}} (5.5, -2.8);
		% 		%
		% 		\node[draw=gray, color=gray, dashed] (sens_sch_opt_prob) at (8.2,-3) {\textcolor{blue}{$\begin{aligned}
					% 			\max & ~ \Delta t_k\\
					% 			\mathrm{s.t.}  & ~ \Jpred_{k+1}(\theta) \succeq k^{-2}_a \mathbf{I} 
					% 		 \end{aligned}$}}; 
		% 		%
		%         \node[draw=gray,rounded corners,text width=8cm, text height=2.5cm, label={[shift={(-1.8,-0.7)}]\textcolor{gray}{\Large Sensor query schedule}}] (bb_box) at (6cm,-3cm){};
		% 		%
		% 		\draw [-{Stealth[black]}] (opt_prob) -- (sens_sch_opt_prob);
		% 		% \draw [-{Stealth[gray]}, dashed] (6, -3.0) -- (sens_sch_opt_prob);
		% 		%
		% 		\draw [-{Stealth[violet]}, color=violet, thick] (3.2, -3.8) -- (3.4, -4.05) node[right, yshift=-0.05cm]{\textcolor{violet}{Sensor query time}} ;
		% 	\end{tikzpicture}
	% 	\vspace*{-0.5em}
	% 	\caption{The goal of our work is to estimate parameters $\theta$ that take into account the desired estimation accuracy $k_a$. To do so, the required estimation accuracy is modelled as a constraint on the estimation error, $\check{\boldsymbol{P}}_{\mathbf{x}_{k+1}}$, associated with the estimation of state $\mathbf{x}_{k+1}$. The recursive posterior Cram{\'e}r-Rao bound (PCRB) provides a lower bound, $\Jpred_{\mathbf{x}_{k+1}}(\theta)$, on the estimation error $\check{\boldsymbol{P}}_{\mathbf{x}_{k+1}}$. Combining these two inequalities, we obtain a constraint relating the required estimation accuracy and the lower bound. Sensor parameters are obtained by optimizing $s(\theta)$, where the form of $s(\cdot)$ depends on the parameter. Application of the above procedure to estimate a sensor query schedule with minimum queries is shown in the bottom block, where the objective is to maximize the time interval, $\Delta t_k$, between subsequent measurements.}
	% 	\label{fig:method_overview}
	% 	\vspace*{-1.5em}
	% \end{figure}
	
%\begin{figure}[t]
%	\centering
%	\raisebox{2.2ex}{\includegraphics[clip,trim=0cm 0cm 0cm 0cm, width=0.21\textwidth]{figs/omniloc.pdf}}
%	\vspace*{-0.5em}
%	% \hspace*{-1.em}
%	\includegraphics[clip,trim=0cm 0cm 0cm 0cm, width=0.24\textwidth]{figs/range_traj_plot.pdf}
%	\caption{(Left) Our test platform for real experiments is an omnidirectional mobile robot with two UWB tags. (Right) Results from a real experiment showing the ground-truth (gt) trajectory, desired accuracy envelope ($k_a$), and the trajectories estimated using the proposed query rate $m_s$\,(optimal rate), and a lower query rate $m_s/3$\,(suboptimal rate). The trajectory estimated with the proposed query rate is consistently within the accuracy envelope whereas the trajectory estimated using the lower query breaches the accuracy envelope on several occasions.}
%	\label{fig:real_exp}
%	\vspace*{-0.8em}
%\end{figure}

